The Structure of Gaussian Minimal Bubbles

It is shown that $m$ disjoint sets with fixed Gaussian volumes that partition $\mathbb{R}^{n}$ with minimum Gaussian surface area must be $(m-1)$-dimensional. This follows from a second variation argument using infinitesimal translations. The special case $m=3$ proves the Double Bubble problem for the Gaussian measure, with an extra technical assumption. That is, when $m=3$, the three minimal sets are adjacent $120$ degree sectors. The technical assumption is that the triple junction points of the minimizing sets have polynomial volume growth. Assuming again the technical assumption, we prove the $m=4$ Triple Bubble Conjecture for the Gaussian measure. Our methods combine the Colding-Minicozzi theory of Gaussian minimal surfaces with some arguments used in the Hutchings-Morgan-Ritor\'{e}-Ros proof of the Euclidean Double Bubble Conjecture.

==> ann.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ann.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.81889764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02264852)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ann.pdf}}%
    \put(0.32384698,0.64502518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{r}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ann.pdf}}%
    \put(0.69019051,0.44687718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.43444124,0.19573593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{1}$}}}%
    \put(0.21094865,0.41001234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{2}$}}}%
    \put(0.62337306,0.74064333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{3}$}}}%
  \end{picture}%
\endgroup%


==> dbp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dbp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63569988)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dbp.pdf}}%
    \put(0.293762,0.34036001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.6286246,0.34006094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.43172331,0.54824697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{1}$}}}%
    \put(0.42399775,0.11419821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{2}$}}}%
    \put(0.80008402,0.29751653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{3}$}}}%
    \put(-0.008785,0.29940633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dbp.pdf}}%
    \put(0.47565875,0.24011053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> optset.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.21899799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66217246)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optset.pdf}}%
    \put(0.11488632,0.38564913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{1}$}}}%
    \put(0.36991422,0.04180723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{3}$}}}%
    \put(0.59074735,0.38606375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optset.pdf}}%
    \put(0.25112809,0.22593037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$120^{o}$}}}%
  \end{picture}%
\endgroup%


==> tripod.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tripod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85305023)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tripod.pdf}}%
    \put(0.00006017,0.70825526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{ki}$}}}%
    \put(0.78785514,0.76549855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.26071668,0.77680613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78579931,0.79119752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{jk}$}}}%
    \put(0.25531148,0.02356111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{ij}$}}}%
    \put(-0.00675769,0.36048245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{i}$}}}%
    \put(0.39202143,0.78897654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{k}$}}}%
    \put(0.62180324,0.30009345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{j}$}}}%
    \put(0.1674235,0.58748511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{ki}$}}}%
    \put(0.5767978,0.68775026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{jk}$}}}%
    \put(0.34095156,0.2253748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{ij}$}}}%
    \put(0.46713171,0.56401839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{ij}$}}}%
    \put(0.22736437,0.49848975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{jk}$}}}%
    \put(0.43217775,0.38030456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_{ki}$}}}%
  \end{picture}%
\endgroup%

